EditInspector: A Benchmark for Evaluation of Text-Guided Image Edits

Text-guided image editing, fueled by recent advancements in generative AI, is becoming increasingly widespread. This trend highlights the need for a comprehensive framework to verify text-guided edits and assess their quality. To address this need, we introduce EditInspector, a novel benchmark for evaluation of text-guided image edits, based on human annotations collected using an extensive template for edit verification. We leverage EditInspector to evaluate the performance of state-of-the-art (SoTA) vision and language models in assessing edits across various dimensions, including accuracy, artifact detection, visual quality, seamless integration with the image scene, adherence to common sense, and the ability to describe edit-induced changes. Our findings indicate that current models struggle to evaluate edits comprehensively and frequently hallucinate when describing the changes. To address these challenges, we propose two novel methods that outperform SoTA models in both artifact detection and difference caption generation.

==> tables/feedback_issues.tex <==
\begin{figure}[tp]
    \small
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            bar width=10pt, % Reduced bar width
            width=0.48\textwidth, % Smaller width
            height=0.4\textwidth, % Smaller height
            symbolic x coords={Shape/Proportion, Blur/Fuzziness, Texture, Lighting/Brightness, Color, Unreal/Artificial look, Placement, Missing/Extra Objects, Edges, Resolution},
            xtick=data,
            x tick label style={rotate=45, anchor=north east, font=\footnotesize}, % Smaller font for category labels
            ymin=0,
            ymax=100,
            ytick={0,10,20,30,40,50,60,70,80,90,100}, % y-axis ticks from 0 to 100 in steps of 10
            y tick label style={/pgf/number format/.cd, fixed, precision=0, /tikz/.cd, font=\scriptsize}, % Smaller font for y-axis labels
            yticklabel={\pgfmathprintnumber{\tick}\%}, % Add percentage sign to y-axis labels
            nodes near coords,
            every node near coord/.append style={font=\scriptsize}, % Smaller font for data labels
            grid=major, % Only show major grid
            major grid style={line width=0.2pt,draw=gray!50}, % Grid lines above the bars only
            enlarge x limits=0.2, % Increased spacing between bars
        ]
        
        % Dataset
        \addplot coordinates {
            (Shape/Proportion, 75) 
            (Blur/Fuzziness, 73) 
            (Texture, 67) 
            (Lighting/Brightness, 50) 
            (Color, 46) 
            (Unreal/Artificial look, 47) 
            (Placement, 16) 
            (Missing/Extra Objects, 7) 
            (Edges, 34) 
            (Resolution, 83)
        };
        
        \end{axis}
    \end{tikzpicture}
    \caption{Frequency of issues identified by human annotators in the Contextual Consistency and Technical Precision textual feedback. Shape/Proportion concerns being particularly prominent.}
    \label{tab:feedback_issues}
\end{figure}


==> tables/model_precision_number_of_objects.tex <==
\begin{figure*}[tp]
    \centering
    \begin{minipage}[t]{0.45\textwidth}
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of objects},
        ylabel={Model Precision},
        grid=major,
        width=\textwidth,
        height=6cm,
        mark options={solid},
        xtick={0,5,...,50,55},
        ytick={0,2, 4,...,16},
        ymin=2, ymax=16,
        xmin=0, xmax=55,
        tick label style={font=\footnotesize},
        legend to name=combinedlegend, % Collect legend for both plots
        legend columns=-1, % Display legend in a single line
        legend style={font=\footnotesize, draw=none, /tikz/every even column/.append style={column sep=1cm}} % Remove the box and add column spacing
    ]
    
    % Gemini-1.5 line (Red)
    \addplot[dashed, color=red, line width=1.5pt]  
        coordinates {
        (5, 11.0) (10, 9.0) (20, 7.0) (30, 7.0) (50, 6.0)
        };
    \addlegendentry{Gemini-1.5}

    % GPT-4 line (Blue)
    \addplot[dashed, color=blue, line width=1.5pt]  
        coordinates {
        (5, 13.0) (10, 9.0) (20, 7.0) (30, 6.0) (50, 6.0)
        };
    \addlegendentry{GPT-4}

    % GPT-4-turbo line (Green)
    \addplot[dashed, color=green, line width=1.5pt]  
        coordinates {
        (5, 12.0) (10, 9.0) (20, 6.0) (30, 5.0) (50, 4.0)
        };
    \addlegendentry{GPT-4-turbo}

    % GPT-4o line (Purple)
    \addplot[dashed, color=purple, line width=1.5pt] 
        coordinates {
        (5, 15.0) (10, 11.0) (20, 11.0) (30, 10.0) (50, 8.0)
        };
    \addlegendentry{GPT-4o}
    
    \end{axis}
\end{tikzpicture}
    \end{minipage}
    \hfill
     \begin{minipage}[t]{0.45\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Number of objects},
                ylabel={Hallucination Rate},
                grid=major,
                width=\textwidth,
                height=6cm,
                xtick={0,5,...,55},
                ytick={50,55,...,90},
                ymin=50, ymax=90,
                xmin=0, xmax=55,
                tick label style={font=\footnotesize},
                thick,
                legend to name=combinedlegend, % Collect legend for both plots
                legend columns=-1, % Display legend in a single line
                legend style={font=\footnotesize, draw=none, /tikz/every even column/.append style={column sep=1cm}} % Remove the box and add column spacing
            ]
            % Gemini-1.5 line (Red)
            \addplot[dashed, color=red, line width=1.5pt] 
                coordinates {(5, 61.0) (10, 63.0) (20, 68.0) (30, 73.0) (50, 70.0)};
            \addlegendentry{Gemini-1.5}
            % GPT-4 line (Blue)
            \addplot[dashed, color=blue, line width=1.5pt] 
                coordinates {(5, 67.0) (10, 79.0) (20, 76.0) (30, 85.0) (50, 84.0)};
            \addlegendentry{GPT-4}
            % GPT-4-turbo line (Green)
            \addplot[dashed, color=green, line width=1.5pt] 
                coordinates {(5, 62.0) (10, 72.0) (20, 77.0) (30, 82.0) (50, 83.0)};
            \addlegendentry{GPT-4-turbo}
            % GPT-4o line (Purple)
            \addplot[dashed, color=purple, line width=1.5pt] 
                coordinates {(5, 52.0) (10, 59.0) (20, 60.0) (30, 68.0) (50, 62.0)};
            \addlegendentry{GPT-4o}
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    
    % Combined Legend
    \begin{center}
        \ref{combinedlegend}
    \end{center}
    
    \caption{Comparison of model precision and hallucination rates as a function of the number of objects in the edited images. The performance of all models decreases as the number of objects in the images increases, highlighting a trend where more complex scenes contribute to higher hallucination rates and lower precision.}
    \label{fig:number_of_objects_comparison}
\end{figure*}

